Coverability, Termination, and Finiteness in Recursive Petri Nets

In the early two-thousands, Recursive Petri nets have been introduced in order to model distributed planning of multi-agent systems for which counters and recursivity were necessary. Although Recursive Petri nets strictly extend Petri nets and context-free grammars, most of the usual problems (reachability, coverability, finiteness, boundedness and termination) were known to be solvable by using non-primitive recursive algorithms. For almost all other extended Petri nets models containing a stack, the complexity of coverability and termination are unknown or strictly larger than EXPSPACE. In contrast, we establish here that for Recursive Petri nets, the coverability, termination, boundedness and finiteness problems are EXPSPACE-complete as for Petri nets. From an expressiveness point of view, we show that coverability languages of Recursive Petri nets strictly include the union of coverability languages of Petri nets and context-free languages. Thus we get a more powerful model than Petri net for free.

==> RPN_concatenation.tex <==

\begin{tikzpicture}[
			scale=0.7,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            %node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
        	circle,
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
        
%tree 1

        \node[state, label=\small \color{blue}$r_1$] (v11)  {};
        \node[state, label=90: \small \color{blue}$r_2$,label=0: \small \color{red}$m'$] (v12) [below left = 8mm and 6mm of v11] {};
        \node[state, label=0: \small \color{blue}$$] (v13) [below right = 8mm and 6mm of v11] {};
        \node[state, label=0: \small\color{blue} $$] (v14) [below right = 8mm and 2mm of v13] {};
        \node[state, label=180: \small \color{blue}$$] (v15) [below right = 8mm and 2mm of v12] {};
	\node[state, label=180: \small \color{blue}$$] (v16) [below left = 8mm and 2mm of v13] {};

        \path[->] (v11) edge node[label=100:$$] {} (v12);
        \path[->] (v11) edge node {} (v13);
        \path[->] (v13) edge node [label=0:$$]  {}  (v14);
        \path[->] (v12) edge node [label=0:$$]  {}  (v15);
        \path[->] (v13) edge node [label=0:$$]  {}  (v16);
  
% tree 2  
	 
        \node[state,draw = magenta , label=90: \small \color{blue}$r_2$,label=0: \small \color{red}$m$] (v21) [ left =  25mm of v11] {};
        \node[state,draw = magenta, label=0: \small\color{blue} $$] (v22) [below left = 8mm and 2mm of v21] {};
	 \node[state,draw = magenta,label=180: \small \color{blue}$$] (v23) [below left = 8mm and 2mm of v22] {};
	 \node[state,draw = magenta, label=180: \small \color{blue}$$] (v24) [below right = 8mm and 2mm of v22] {};

        \path[->,draw = magenta] (v21) edge node [label=0:$$]  {}  (v22);
        \path[->,draw = magenta] (v22) edge node [label=0:$$]  {}  (v23);
        \path[->,draw = magenta] (v22) edge node [label=0:$$]  {}  (v24);
        
    %\vartriangleright    
% tree 3
	 \node[state, label=\small \color{blue}$r_1$] (s11)  [right = 40mm of v11]  {};
        \node[state, label=180: \small \color{blue}$r_2$,label=0: \small \color{red}$m+m'$] (s12) [below left = 8mm and 6mm of s11] {};
        \node[state, label=0: \small \color{blue}$$] (s13) [below right = 8mm and 6mm of s11] {};
        \node[state, label=0: \small\color{blue} $$] (s14) [below right = 8mm and 2mm of s13] {};
        \node[state, label=180: \small \color{blue}$$] (s15) [below right = 8mm and 2mm of s12] {};
	\node[state, label=180: \small \color{blue}$$] (s16) [below left = 8mm and 2mm of s13] {};

        \path[->] (s11) edge node[label=100:$$] {} (s12);
        \path[->] (s11) edge node {} (s13);
        \path[->] (s13) edge node [label=0:$$]  {}  (s14);
        \path[->] (s12) edge node [label=0:$$]  {}  (s15);
        \path[->] (s13) edge node [label=0:$$]  {}  (s16);
        
        \node[state,fill =magenta , label=0: \small \color{blue}$$] (s21) [below left = 8mm and 6mm of s11] {};
        \node[state,draw = magenta, label=0: \small\color{blue} $$] (s22) [below left = 8mm and 2mm of s21] {};
	 \node[state,draw = magenta,label=180: \small \color{blue}$$] (s23) [below left = 8mm and 2mm of s22] {};
	 \node[state,draw = magenta, label=180: \small \color{blue}$$] (s24) [below right = 8mm and 2mm of s22] {};

        \path[->,draw = magenta] (s21) edge node [label=0:$$]  {}  (s22);
        \path[->,draw = magenta] (s22) edge node [label=0:$$]  {}  (s23);
        \path[->,draw = magenta] (s22) edge node [label=0:$$]  {}  (s24);
        
        
 %tree 4

        \node[state, label=\small \color{blue}$r_1$] (u11) [below = 45mm of v11] {};
        \node[state, label=90: \small \color{blue}$r_2$,label=0: \small \color{red}$\hat{m}'$] (u12) [below left = 8mm and 6mm of u11] {};
        \node[state, label=0: \small \color{blue}$$] (u13) [below right = 8mm and 6mm of u11] {};
        \node[state, label=0: \small\color{blue} $$] (u14) [below right = 8mm and 2mm of u13] {};
        \node[state, label=180: \small \color{blue}$$] (u15) [below right = 8mm and 2mm of u12] {};
        \node[state, label=180: \small \color{blue}$$] (u16) [below right = 8mm and 2mm of u15] {};
	

        \path[->] (u11) edge node[label=100:$$] {} (u12);
        \path[->] (u11) edge node {} (u13);
        \path[->] (u13) edge node [label=0:$$]  {}  (u14);
        \path[->] (u12) edge node [label=0:$$]  {}  (u15);
        \path[->] (u15) edge node [label=0:$$]  {}  (u16);

  
% tree 5
	 
        \node[state,draw = magenta , label=90: \small \color{blue}$r_2$,label=0: \small \color{red}$\hat{m}$] (u21) [ left =  25mm of u11] {};
        \node[state,draw = magenta, label=0: \small\color{blue} $$] (u22) [below left = 8mm and 2mm of u21] {};

        \path[->,draw = magenta] (u21) edge node [label=0:$$]  {}  (u22);

       
        
    %\uartriangleright    
% tree 6
	 \node[state, label=\small \color{blue}$r_1$] (u11)  [right = 40mm of u11]  {};
        \node[state, label=90: \small \color{blue}$r_2$,label=0: \small \color{red}$\hat{m}+\hat{m}'$] (u12) [below left = 8mm and 6mm of u11] {};
        \node[state, label=0: \small \color{blue}$$] (u13) [below right = 8mm and 6mm of u11] {};
        \node[state, label=0: \small\color{blue} $$] (u14) [below right = 8mm and 2mm of u13] {};
        \node[state, label=180: \small \color{blue}$$] (u15) [below right = 8mm and 2mm of u12] {};
         \node[state, label=180: \small \color{blue}$$] (u16) [below right = 8mm and 2mm of u15] {};


        \path[->] (u11) edge node[label=100:$$] {} (u12);
        \path[->] (u11) edge node {} (u13);
        \path[->] (u13) edge node [label=0:$$]  {}  (u14);
        \path[->] (u12) edge node [label=0:$$]  {}  (u15);
	  \path[->] (u15) edge node [label=0:$$]  {}  (u16);
        
        \node[state,fill =magenta , label=0: \small \color{blue}$$] (u21) [below left = 8mm and 6mm of u11] {};
        \node[state,draw = magenta, label=0: \small\color{blue} $$] (u22) [below left = 8mm and 2mm of u21] {};

        \path[->,draw = magenta] (u21) edge node [label=0:$$]  {}  (u22);
       

  
\node (t11) at (-4,-4) {};
\node (t12) at (-4,-6) {};
\path[->,dashed,thick] (t11) edge node []  {$\sigma_1$}  (t12);

\node (t11) at (0,-4) {};
\node (t12) at (0,-6) {};
\path[->,dashed,thick] (t11) edge node []  {$\sigma_2$}  (t12);

\node (t11) at (6.5,-4) {};
\node (t12) at (6.5,-6) {};
\path[->,dashed,thick] (t11) edge node []  {$\sigma_1 \parallel \sigma_2$}  (t12);

\node at (-2.5,-1.5) {\LARGE $\vartriangleright$};
\node at (3,-1.5) {\LARGE$=$};

\node at (-2.5,-8.5) {\LARGE $\vartriangleright$};
\node at (3,-8.5) {\LARGE$=$};

\end{tikzpicture}

==> RPN_sim.tex <==



	
\begin{tikzpicture}[]

\tikzstyle{place}=[circle,thick,draw=black!75,minimum size=5mm]
\tikzstyle{thread}=[circle,thick,draw=black!75,minimum size=3mm]
\tikzstyle{elementary_transition}=[rectangle,minimum width=15, minimum height=1,draw=black!75,]
\tikzstyle{abstract_transition}=[rectangle,minimum width=15, minimum height=0.5,double,draw=black!100,]
\tikzstyle{abstract_transition_description}=[rectangle,minimum width=5, minimum height=5,draw=black!75,]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}

%PLACES:
%FIRST sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [place, tokens=0,label=$p_{beg}$] (pbeg)  {};

\node [place, tokens=0,label=180:$p_{a_1}$] (pa1)  [below left = 11mm and 8mm of pbeg]  {};

\node [place,color=red, tokens=1,label=180:$p_{t_{a_2}}$] (pta2)  [below  = 10mm  of pa1]  {};


\node [place,tokens=0,label=180:$p_{a_2}$] (pa2)  [below = 10mm  of pta2] {};

\node [place,tokens=0,label=270:$p_{end}$] (pe) [below  = 45mm of pbeg]  {};

\node [place, tokens=0,label=0:$p_{b_1}$] (pb1)  [below right = 11mm and 8mm of pbeg]  {};

\node [place,color=red, tokens=0,label=0:$p_{t_{b_2}}$] (ptb2)  [below  = 10mm  of pb1]  {};


\node [place,label=0:$p_{b_2}$] (pb2)  [below = 10mm  of ptb2] {};

%SECOND sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [place, tokens=0,label=$p_{ini}$] (pini) [right = 35mm of pbeg] {};
\node [place,color=red, tokens=0,label=180:$p_{t_{beg}}$] (ptbeg) [below = 15mm of pini] {};
\node [place, tokens=0,label=270:$p_{fin}$] (pfin) [below = 15mm of ptbeg] {};

%
%TRANSITIONS:
%FIRST sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [elementary_transition,label=180:$t_{a1}$] (ta1) [below left = 3mm and 7.5mm  of pbeg] {}
edge[pre,bend left] (pbeg)
edge[post] (pa1);

\node  [elementary_transition,label=180:$t_{a_2}$] (ta2) [color=red,below = 3.5mm of pa1] {}	
edge[color=red,pre] (pa1)
edge[color=red,post] (pta2);

\node  [color=red,elementary_transition,label=180:$(t_{a_2})_r$] (ta2r) [color=red,below = 3.5mm of pta2] {}	
edge[color=red,pre] (pta2)
edge[color=red,post] (pa2);


\node [elementary_transition,label=180:$t_{a_3}$] (ta3) [below = 3.5mm of pa2] {}
edge[pre] (pa2)
edge[post,bend right] (pe);
%%%%	
\node [elementary_transition,label=0:$t_{b_1}$] (tb1) [below right = 3mm and 7.5mm  of pbeg] {}
edge[pre,bend right] (pbeg)
edge[post] (pb1);

\node  [elementary_transition,color=red,label=0:$t_{b_2}$] (tb2) [below = 3.5mm of pb1] {}	
edge[color=red,pre] (pb1)
edge[color=red,post] (ptb2);
\node  [elementary_transition,label=0:$(t_{b_2})_r$] (tb3) [color=red,below = 3.5mm of ptb2] {}	
edge[color=red,pre] (ptb2)
edge[color=red,post] (pb2);

\node [elementary_transition,label=0:$t_{b_3}$] (tb3) [below = 3.5mm of pb2] {}
edge[pre] (pb2)
edge[post,bend left] (pe);
%%%%

\node [elementary_transition,label=180:$t_{sb}$] (tsb) [below right = 26mm and 1mm  of pbeg] {}
edge[pre] (pbeg)
edge[post] (pe);

\node [elementary_transition,label=0:$t_{sa}$] (tsb) [below left = 13mm and 1mm  of pbeg] {}
edge[pre] (pbeg)
edge[post] (pe);

%SECOND sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node [elementary_transition,label=180:$t_{\epsilon}$] (temp) [below left = 6mm and 3mm  of pini] {}
%edge[pre,bend left] (pini)
%edge[post,bend right] (pfin);

\node  [elementary_transition,label=180:$t_{beg}$] (ta2) [color=red,below  = 6mm of pini] {}	
edge[color=red,pre] (pini)
edge[color=red,post] (ptbeg);
\node  [elementary_transition,label=180:$(t_{beg})_r$] (ta2) [color=red,below  = 6mm of ptbeg] {}	
edge[color=red,pre] (ptbeg)
edge[color=red,post] (pfin);

%OTHER:


%FINAL marking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}



==> Uslesss_threads1.tex <==

\begin{tikzpicture}[
> = stealth, % arrow head style
shorten > = 1pt, % don't touch arrow head to node
auto,
%node distance = 2cm, % distance between nodes
semithick % line style
]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,positioning}
\tikzstyle{state}=[
circle,
draw = black,
thick,
fill = white,
minimum size = 1mm
]

%FIRST FIRING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%TREE 1
\node[state, preaction={fill=lightgray},pattern=north west lines, label=\small \color{blue} ] (v11) at (0,0)  {};
\node[state, label=180: \small \color{blue}] (v12) [below left = 5mm and 1.5mm of v11] {};
\path[->] (v11) edge node[]{} (v12);
%TREE 2
\node[state,fill=lightgray, label=\small \color{blue}] (v21) [right = 1.5 of v11]  {};
\node[state, pattern=north west lines, label=180: \small \color{blue}] (v22) [below left = 5mm and 1.5mm of v21] {};
\node[state,fill=darkgray, label=0: \small \color{blue}] (v23) [below right = 5mm and 1.5mm of v21] {};

\path[->] (v21) edge node[]{} (v22);
\path[->] (v21) edge node {} (v23);

%TREE 3
\node[state,fill=lightgray, label=\small \color{blue}] (v31) [right = 1.5 of v21]  {};
\node[state, label=180: \small \color{blue}] (v32) [below left = 5mm and 1.5mm of v31] {};
\node[state,preaction={fill=darkgray}, pattern=north west lines] (v33) [below right = 5mm and 1.5mm of v31] {};

\node[state, label=180: \small \color{blue}] (v34) [below left = 5mm and 1.5mm of v32] {};
\path[->] (v32) edge node[]{} (v34);
\path[->] (v31) edge node[]{} (v32);
\path[->] (v31) edge node {} (v33);

%TREE 4
\node[state,fill=lightgray, label=\small \color{blue}] (v41)  [right = 1.5 of v31]  {};
\node[state, label=180: \small \color{blue}] (v42) [below left =5mm and 1.5mm of v41] {};
\node[state,fill=darkgray , label=0: \small \color{blue}] (v43) [below right = 5mm and 1.5mm of v41] {};
\node[state,fill=darkgray , label=0: \small\color{blue} ] (v44) [below right = 5mm and 1.5mm of v43] {};
\node[state,pattern=north west lines, label=270: \small u] (v45) [below left = 5mm and 1.5mm of v43] {};
\node[state, label=180: \small \color{blue}] (v46) [below left = 5mm and 1.5mm of v42] {};
\path[->] (v42) edge node[]{} (v46);
\path[->] (v41) edge node [] {} (v42);
\path[->] (v41) edge node [] {} (v43);
\path[->] (v43) edge node [] {} (v44);
\path[->] (v43) edge node [] {} (v45);

%TREE 5

\node[state,fill=lightgray, label=\small \color{blue}] (v51)  [right = 2 of v41]  {};
\node[state, label=180: \small \color{blue}] (v52) [below left =5mm and 1.5mm of v51] {};
\node[state,fill= darkgray , label=0: \small \color{blue}] (v53) [below right = 5mm and 1.5mm of v51] {};
\node[state,fill= darkgray , label=0: \small\color{blue} ] (v54) [below right = 5mm and 1.5mm of v53] {};
\node[state, label=0: \small\color{blue} ] (v55) [below left = 5mm and 1.5mm of v53] {};
\node[state, label=180: \small \color{blue}] (v56) [below left = 5mm and 1.5mm of v52] {};
\path[->] (v52) edge node[]{} (v56);


\path[->] (v51) edge node[] {} (v52);
\path[->] (v51) edge node {} (v53);
\path[->] (v53) edge node []  {}  (v54);
\path[->] (v53) edge node []  {}  (v55);

%TREE 6


\node[state, fill= darkgray , label=0: \small \color{blue}] (v63)  [right = 1.7 of v53] {};
\node[state,fill= darkgray  ,label=0: \small\color{blue} ] (v64) [below right = 5mm and 1.5mm of v63] {};

\path[->] (v63) edge node []  {}  (v64);

%firing sequence

\path[->,dashed,shorten <=0.5cm,shorten >=0.5cm] (v11) edge node {\small $\sigma_1$ } (v21);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v21) edge node {\small $\sigma_2$ } (v31);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v31) edge [] node {\small $\sigma_3$ } (v41);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v41) edge [] node {\small$\sigma_4$ }(v51);

\node  [right = 0.6 of v53]  {\Large$\succeq$};

%SECOND FIRING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[state, preaction={fill=lightgray},pattern=north west lines, label=\small \color{blue} ] (v11) at (0,-3.5)  {};
\node[state, label=180: \small \color{blue}] (v12) [below left = 5mm and 1.5mm of v11] {};
\path[->] (v11) edge node[]{} (v12);

%TREE 3
\node[state,fill=lightgray, label=\small \color{blue}] (v31) [right = 3.4 of v11]  {};
\node[state, preaction={fill=darkgray}, pattern=north west lines, label=0: \small \color{blue}] (v33) [below right = 5mm and 1.5mm of v31] {};
\node[state, label=180: \small \color{blue}] (v32) [below left = 5mm and 1.5mm of v31] {};

\path[->] (v31) edge node {} (v33);
\path[->] (v31) edge node[]{} (v32);

%TREE 4
\node[state,fill=lightgray, label=\small \color{blue}] (v41)  [right = 3 .4of v31] {};
\node[state, fill= darkgray, label=0: \small \color{blue}] (v43) [below right = 5mm and 1.5mm of v41] {};
\node[state, fill= darkgray, label=0: \small\color{blue} ] (v44) [below right = 5mm and 1.5mm of v43] {};
\node[state, label=180: \small \color{blue}] (v42) [below left = 5mm and 1.5mm of v41] {};


\path[->] (v41) edge node {} (v43);
\path[->] (v41) edge node[]{} (v42);
\path[->] (v43) edge node[]  {} (v44);
%TREE 5
\node[state, fill= darkgray , label=0: \small \color{blue}] (v63)  [right = 1.7 of v43] {};
\node[state,fill= darkgray  ,label=0: \small\color{blue} ] (v64) [below right = 5mm and 1.5mm of v63] {};

\path[->] (v63) edge node []  {}  (v64);

%firing sequance

\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v11) edge node {\small $\sigma_1$ } (v31);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v31) edge [] node {\small $\sigma_3'$ } (v41);


\node  [right = 0.6 of v43]  {\Large$\succeq$};



%EXTRA TEXT%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\node at (-0.2,-1.8) (ET1){};
\node at (-0.2,-3) (ET2){};
\path[->,very thick,densely dashdotdotted] (ET1) edge [] node { } (ET2);

\node at (4.2,-2.2) (ET3){\small\ Choosing not to fire $ \sigma_2$ and $\sigma_4$ and the abstract transition};
\node  (ET4)[below = -0.2 of ET3]{\small  that creates $u$  in $\sigma_3 $, still provides a covering sequence. };

\node at (8.5,-1.8) (ET1){};
\node at (8.5,-3) (ET2){};
\path[->,very thick,densely dashdotdotted] (ET1) edge [] node { } (ET2);

\node[state, pattern=north west lines, label=0:\small The thread that fires $\sigma_i$  ] at (0,-5) (EV1){};
\node[state, fill=darkgray, label=0:\small $f(V_{s_{tar}})$ ] at (0,-5.5) (EV2){};
\node[state, fill=lightgray, label=0:\small $U$ ] at (3,-5.5) (EV2){};
\end{tikzpicture}


==> Uslesss_threads2.tex <==

\begin{tikzpicture}[
> = stealth, % arrow head style
shorten > = 1pt, % don't touch arrow head to node
auto,
%node distance = 2cm, % distance between nodes
semithick % line style
]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,positioning}
\tikzstyle{state}=[
circle,
draw = black,
thick,
fill = white,
minimum size = 1mm
]

\small
  %FIRST FIRING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%TREE 1
\node[state, label=\small   ] (v11) at (0,0)  {};


%TREE 2
\node[state, label=\small $u_1$] (v21) [right = 2 of v11]  {};
\node[state, label=0: \small $v_1$] (v23) [below right = 5mm and 1.5mm of v21] {};

\path[->] (v21) edge node[] {\footnotesize $m_t$ } (v23);

%TREE 3
\node[state, label=\small $u_1$] (v31)  [right = 2of v21] {};
\node[state,  label=0: \small $v_1$] (v33) [below right = 5mm and 1.5mm of v31] {};
\node(v34)  [below right = 3mm and 0.5mm of v33] {};
\node[state, label=0: \small $v_2$] (v35) [below right = 5mm and 1.5mm of v34] {};

\path[->] (v31) edge node { \footnotesize $m_t$} (v33);
\draw[](v33) edge  ($(v33)!4mm!(v34)$) edge [dotted] ($(v33)!8mm!(v34)$) ;
\path[->] (v34) edge node[]  { \footnotesize $m_t$} (v35);


%TREE 4
\node[state, label=\small $u_1$] (v51)  [right = 2of v31] {};
\node[state,  label=0: \small $v_1$] (v53) [below right = 5mm and 1.5mm of v51] {};
\node(v54)  [below right = 3mm and 0.5mm of v53] {};
\node[state,fill=  darkgray , label=0: \small $v_2$ ] (v55) [below right = 5mm and 1.5mm of v54] {};
\node[state,fill=  darkgray , label=0: \small  ] (v56) [below right = 5mm and 1.5mm of v55] {};
\node[state,fill=  darkgray , label=0: \small  ] (v57) [below left = 5mm and 1.5mm of v55] {};


\path[->] (v51) edge node {  \footnotesize$m_t$} (v53);
\draw[](v53) edge  ($(v53)!4mm!(v54)$) edge [dotted] ($(v53)!8mm!(v54)$) ;
\path[->] (v54) edge node[]  { \footnotesize $m_t$} (v55);
\path[->] (v55) edge node[]  {} (v56);
\path[->] (v55) edge node[]  {} (v57);


%TREE 5
\node[state, fill= darkgray , label=0: \small  ] (v63)  [right = 2 of v55] {};
\node[state,fill=  darkgray  ,label=0: \small  ] (v64) [below right = 5mm and 1.5mm of v63] {};
\node[state,fill=  darkgray  ,label=0: \small  ] (v65) [below left = 5mm and 1.5mm of v63] {};


\path[->] (v63) edge node []  {}  (v64);
\path[->] (v63) edge node []  {}  (v65);

%firing sequance

\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v11) edge node {\small $\sigma_1$ } (v21);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v21) edge [] node {\small $\sigma_2$ } (v31);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v31) edge [] node {\small $\sigma_3$ } (v51);

\node  [right = 0.75 of v55]  {\Large$\succeq$};


%SECOND FIRING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%TREE 1
\node[state, label=\small   ] (v11) at (0,-3.5)  {};


%TREE 2
\node[state, label=\small $u_1$] (v21) [right = 2 of v11]  {};
\node[state, label=0: \small $v_1$] (v23) [below right = 5mm and 1.5mm of v21] {};

\path[->] (v21) edge node[] { \footnotesize $m_t$} (v23);


%TREE 4
\node[state, label=\small $u_1$] (v51)  [right = 2 of v21] {};
\node[state,fill=  darkgray,  label=0: \small $v_1$] (v53) [below right = 5mm and 1.5mm of v51] {};
\node[state,fill=  darkgray , label=0: \small  ] (v56) [below right = 5mm and 1.5mm of v53] {};
\node[state,fill=  darkgray , label=0: \small  ] (v57) [below left = 5mm and 1.5mm of v53] {};


\path[->] (v51) edge node {\footnotesize  $m_t$} (v53);
\path[->] (v53) edge node[]  {} (v56);
\path[->] (v53) edge node[]  {} (v57);


%TREE 5
\node[state, fill=  darkgray , label=0: \small  ] (v63)  [right = 2 of v53] {};
\node[state,fill=  darkgray  ,label=0: \small  ] (v64) [below right = 5mm and 1.5mm of v63] {};
\node[state,fill=  darkgray  ,label=0: \small  ] (v65) [below left = 5mm and 1.5mm of v63] {};


\path[->] (v63) edge node []  {}  (v64);
\path[->] (v63) edge node []  {}  (v65);

%firing sequance

\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v11) edge node {\small $\sigma_1'$ } (v21);
\path[->, dashed,shorten <=0.5cm,shorten >=0.5cm] (v21) edge [] node {\small $\sigma_3$ } (v51);

\node  [right = 0.75 of v53]  {\Large$\succeq$};

%EXTRA TEXT%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,-1.2) (ET1){};
\node at (0,-2.7) (ET2){};
\path[->,very thick,densely dashdotdotted] (ET1) edge [] node {} (ET2);

\node[] (ET3) at (2.5,-1.7) {\small Changing $v_2$ to $v_1$ we can fire $\sigma_3$ };
\node[] (ET4) at (1.4,-2.2) {\small without firing $\sigma_2$. };

\node (ET1) at (5,-1.2) {};
\node at (5,-2.7) (ET2){};
\path[->,very thick,densely dashdotdotted] (ET1) edge [] node { } (ET2);

{\Large
\node(post_mark) at (12,-0.1) {\underline{$m_t:=W^+(t)$}};
}
\end{tikzpicture}


==> abst_tran_graph.tex <==



\begin{tikzpicture}[scale=0.7,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            %node distance = 2cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{state}=[
        	circle,
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        
%TREE 5     
        
        \node[state, label=\small $r$] (v1) at (0,0)  {};
        \node[state ,label=90:\small $v_{t}$] (v2) [right = 15mm  of v1] {};
        \node[state,label=175:\small $v_{ta}$] (v3) [above right = 2mm and 15mm of v2] {};
        \node[state,label=185:\small $v_{tb}$] (v4) [below right = 2mm and 15mm of v2] {};
        
        \path[->] (v1) edge node {} (v2);
        \path[->] (v2) edge node {} (v3);
        \path[->] (v2) edge node  {}  (v4);
        \path[->, bend left] (v3) edge node  {}  (v4);
        \path[->, bend left] (v4) edge node  {}  (v3);
        \path[->] (v3) edge[loop right ] node  {}  (v3);
        \path[->] (v4) edge[loop right ] node  {}  (v4);
        
        


\end{tikzpicture}



==> anitchain.tex <==
% !TEX root =main.tex

\begin{tikzpicture}[
			scale=0.7,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            %node distance = 2cm, % distance between nodes
            semithick % line style
        ]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,positioning,decorations.pathreplacing}
        \tikzstyle{state}=[
        	circle,
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
        \tikzstyle{thread}=[circle,thick,draw=black!75,minimum size=3mm]
        
        \small
        
        
        \path (-5,-1.5) node[label={[xshift=0.0cm, yshift=-0.9cm]\scriptsize{$p_r$}},draw,circle,inner sep=2pt, minimum width= 0.5cm] (proot) {};
        \path (-5,-3.5) node[label={[xshift=0.0cm, yshift=-0.1cm]\scriptsize{$p_{\ell}$}},draw,circle,inner sep=2pt, minimum width= 0.5cm] (pleaf) {};

        \path (-6,0) node[label={[xshift=0.0cm, yshift=0cm]\scriptsize{$\tau_{r}$}},
        fill=black, draw,rectangle,inner sep=2pt, minimum width= 0.5cm] (tauroot) {};
        \path (-4,0) node[label={[xshift=0.0cm, yshift=0cm]\scriptsize{$t_{r}$}},
        double,draw,rectangle,inner sep=2pt, minimum width= 0.5cm] (troot) {};

        \path (-6,-5) node[label={[xshift=0.0cm, yshift=-0.6cm]\scriptsize{$\tau_{\ell}$}},
        fill=black, draw,rectangle,inner sep=2pt, minimum width= 0.5cm] (tauleaf) {};
        \path (-4,-5) node[label={[xshift=0.0cm, yshift=-0.6cm]\scriptsize{$t_{\ell}$}},
        double,draw,rectangle,inner sep=2pt, minimum width= 0.5cm] (tleaf) {};

       \draw[arrows=-latex'] (proot)-- (tauroot);
       \draw[arrows=-latex'] (proot)-- (-4,-0.75) -- (troot);
       \draw[arrows=-latex'] (troot)--  (-5,-0.75)--(proot);

       \draw[arrows=-latex'] (pleaf)-- (tauleaf);
       \draw[arrows=-latex'] (pleaf)-- (-4,-4.25) -- (tleaf);
       \draw[arrows=-latex'] (tleaf)--  (-5,-4.25)--(pleaf);

        
       \node (s1) at (-1,0) { \large{$s_1$}};
       \node (s2) at (-1,-2.5) { \large{$s_2$}};
	\node (sn) at (-1,-5) { \large{$s_n$}};
	\node at (-1,-3.75) {\Large{$\vdots$}};
        
%TREE 1      
        \node[state,  label=270: \small \color{darkgray}$\bf 0$, minimum width= 0.9cm] (v11)  [right = of s1]  {\tiny{$v_0$}};
        \node[state, label=270: \small \color{darkgray}$\bf 0$,  minimum width= 0.9cm] (v12) [right = of v11] {\tiny{$v_1$}};
        \node[state, label=270: \small \color{darkgray}$p_{\ell}$,  minimum width= 0.9cm] (v13) [right =  of v12] {\tiny{$v_2$}};
        
        \path[->] (v11) edge node {$p_r$} (v12);
        \path[->] (v12) edge node {$p_{\ell}$} (v13);

%TREE 2      
        \node[state,  label=270: \small \color{darkgray}$\bf 0$,  minimum width= 0.9cm] (v21) [right = of s2]   {\tiny{$v_0$}};
        \node[state, label=270: \small \color{darkgray}$\bf 0$,  minimum width= 0.9cm] (v22) [right = of v21]  {\tiny{$v_1$}};
        \node[state, label=270: \small \color{darkgray}$\bf 0$,  minimum width= 0.9cm] (v23) [right = of v22] {\tiny{$v_2$}};-5,2.5
        \node[state,  label=270: \small \color{darkgray}$p_{\ell}$,  minimum width= 0.9cm] (v24) [right = of v23]{\tiny{$v_3$}};
        
        
        \path[->] (v21) edge node {$p_r$} (v22);
        \path[->] (v22) edge node {$p_{\ell}$} (v23);
        \path[->] (v23) edge node {$p_{\ell}$} (v24);
  
        
%TREE 3      
        \node[thread,  label=270: \small \color{darkgray}$\bf 0$] (v31) [right = of sn] {\small{$v_0$}};
        \node[state, label=270: \small \color{darkgray}$\bf 0 $,  minimum width= 0.9cm] (v33) [right = of v31] {\tiny{$v_1$}};
        \node[state,  label=270: \small \color{darkgray}$\bf 0 $,  minimum width= 0.9cm] (v35) [right = of v33] {\tiny{$v_2$}};
        \node[state,  label=270: \small \color{darkgray}$\bf 0 $,  minimum width= 0.9cm] (v36) [right = of v35] {\tiny{$v_3$}};
        \node(v39) [right = of v36] {};
        \node[state,  label=270: \small \color{darkgray}$p_{\ell}$,  minimum width= 0.9cm](v41) [right = of v39] {\tiny{$v_{n+1}$}};
        
        \path[->] (v31) edge node {$p_{r}$} (v33);
        \path[->] (v33) edge node {$p_{\ell}$}  (v35);
        \path[->] (v35) edge node {$p_{\ell}$}  (v36);
	 	\draw[](v36) edge  ($(v36)!8mm!(v39)$) edge [dotted] ($(v36)!20mm!(v39)$) ;
        \path[->] (v39) edge node{$p_{\ell}$}  (v41);


\end{tikzpicture}


==> comparing_states.tex <==
% !TEX root =main.tex

\begin{tikzpicture}[
> = stealth, % arrow head style
shorten > = 1pt, % don't touch arrow head to node
auto,
%node distance = 2cm, % distance between nodes
semithick % line style
]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,positioning}
\tikzstyle{state}=[
circle,
draw = black,
thick,
fill = white,
minimum size = 1mm
]

%FIRST FIRING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%TREE 1

\node[state, label=170: \small  {\bf\color{blue} 0}] (v51) at (0,0)  {};
\node[state, label=180: \small \color{blue}] (v52) [below right =5mm and 1.5mm of v51] {};
\node[state,fill= darkgray , label=170: \small  $2 p_1$] (v53) [below left = 5mm and 1.5mm of v51] {};
\node[state,fill= darkgray , label=180: \small $ p_2 $] (v54) [below left = 5mm and 1.5mm of v53] {};
\node[state, label=0: \small\color{blue} ] (v55) [below right = 5mm and 1.5mm of v53] {};

\path[->] (v51) edge node[] {} (v52);
\path[->] (v51) edge node {} (v53);
\path[->] (v53) edge node [label=160:\small$ p_1+p_2 $]  {}  (v54);
\path[->] (v53) edge node []  {}  (v55);

%TREE 2


\node[state, fill= darkgray , label=170: \small $ p_1 $] (v63)  [above left = 0.2 and  4 of v53] {};
\node[state,fill= darkgray  ,label=180: \small  $ p_2 $ ] (v64) [below left = 5mm and 1.5mm of v63] {};

\path[->] (v63) edge node [label=170:\small$ p_1 $]  {}  (v64);

%firing sequance



\node  [above left = 0 and 2.2 of v53]  {\Large$\preceq$};
\node  [below left = 0 and 2.05 of v53]  {\color{blue}\Large$\not\preceq_r$};

%EXTRA TEXT%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node  [above = 0 of v51]  {\Large$s'$};
\node  [above = 0.3 of v63]  {\Large$s$};


\end{tikzpicture}


==> concatination_Kleen.tex <==
% !TEX root =main.tex
\begin{center}
%	\igor{change t1 to abstract one, and delete the middle line}
	\begin{tikzpicture}[]
		
		\tikzstyle{place}=[circle,thick,draw=black!75,minimum size=5mm]
		\tikzstyle{thread}=[circle,thick,draw=black!75,minimum size=3mm]
		\tikzstyle{elementary_transition}=[rectangle,minimum width=15, minimum height=1,draw=black!75,]
		\tikzstyle{abstract_transition}=[rectangle,minimum width=15, minimum height=0.5,double,draw=black!100,]
		\tikzstyle{abstract_transition_description}=[rectangle,minimum width=5, minimum height=5,draw=black!75,]
		\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}
		\tikzstyle{cut_transition}=[rectangle,minimum width=15, minimum height=0.5,fill=black,draw=black!100,]
		
		%RPN 1
		%PLACES:
		\node [place, tokens=1,label=90:$p_{I}$] (pi)  {};
		\node [place, tokens=0,label=90:$p_{\mathcal{L}_1}$] (pl1)  [right = 2 of pi]  {};
		\node [place, tokens=0,label=90:$p_{\mathcal{L}_2}$] (pl2)  [right = 2 of pl1]  {};
		\node [place, tokens=0,label=90:$p_{\mathcal{L}_3}$] (pl3)  [right = 2 of pl2]  {};
		\node [place, tokens=0,label=90:$p_{E}$] (pe)  [right = 2 of pl3]  {};
		
		
		%TRANSITIONS:
		
		\node [abstract_transition,label=90:$t_{1}$] (t1) [right = 0.75  of pl1] {}
		edge[pre] (pl1)
		edge[post] (pl2);
		\node [abstract_transition_description] [below = 1mm of t1]  {$m_{\mathcal{L}_1}$};
		
		\node [abstract_transition,label=0:$t_{2}$] (t1) [below = 0.75  of pl2] {}
		edge[pre,bend left] (pl2)
		edge[post, bend right] (pl2);
		\node [abstract_transition_description] [below = 1mm of t1]  {$m_{\mathcal{L}_2}$};
		
		\node [abstract_transition,label=90:$t_{3a}$] (t1) [right = 0.75  of pl3] {}
		edge[pre] (pl3)
		edge[post] (pe);
		\node [abstract_transition_description] [below = 1mm of t1]  {$m_{\mathcal{L}_3}$};
		
		\node [elementary_transition,label=90:$t_{I}$] (ti) [right = 0.75  of pi] {}
		edge[pre] (pi)
		edge[post] (pl1);
		
		\node [elementary_transition,label=90:$t_{i}$] (t3e) [right = 0.75  of pl2] {}
		edge[pre] (pl2)
		edge[post] (pl3);
		
		
		\draw[color=black,dashed,very thick](2,1) rectangle (3.0,2);
		\node  (N1)[ above = 0.9  of pl1] {$\N_1$};
		
		\draw[color=black,dashed,very thick](4.5,1) rectangle (5.5,2);
		\node  (N2)[ above = 0.9  of pl2] {$\N_2$};
		
		\draw[color=black,dashed,very thick](7,1) rectangle (8,2);
		\node  (N3)[ above = 0.9  of pl3] {$\N_3$};
		

	
%		%RPN 2
%		%PLACES:
%		\node [place, tokens=0,label=90:$p_{1}$] (p21) [below = 2.5 of p1]   {};
%		\node [place, tokens=0,label=0:$p_{2}$] (p22)  [right = 3 of p21]  {};
%		\node [place, tokens=0,label=180:$p_{v_1}$] (pv1)  [below = 1.83 of p21]  {};
%		\node [place, tokens=0,label=1800:$p_{v_2}$] (pv2)  [below left = 2 and 1 of p22]  {};
%		\node [place, tokens=0,label=0:$p_{v_3}$] (pv3)  [below right = 2 and 1 of p22]  {};
%		
%		%TRANSITIONS:
%		\node [abstract_transition,label=270:$t_{1}$] (t1) [left = 0.75  of p21] {}
%		edge[pre,bend right] (p21)
%		edge[post,bend left] (p21);
%		\node [abstract_transition_description] [above = 1mm of t1]  {$p_1$};
%		\node [abstract_transition,label=270:$t_{2}$] (t1) [right = 1.2  of p21] {}
%		edge[pre] (p21)		edge[post] (p22);
%		\node [abstract_transition_description] [above = 1mm of t1]  {$p_1$};
%		
%		
%		
%		\node  [abstract_transition,label=0:$t_{v_1}$] (ta2) [above = 0.8 of pv1] {}
%				edge[pre] (pv1)
%				edge[post] (p21);
%		\node [abstract_transition_description] [left = 1mm of ta2]  {$p_1 + p_{v_2}+p_{v_3}$};
%			
%		\node  [abstract_transition,label=0:$t_{v_2}$] (ta2) [above = 0.8 of pv2] {}
%		edge[pre] (pv2)
%		edge[post] (p22);
%		\node [abstract_transition_description] [left = 1mm of ta2]  {$p_2$};
%		
%			
%		\node  [abstract_transition,label=180:$t_{v_3}$] (ta2) [above = 0.8 of pv3] {}
%		edge[pre] (pv3)
%		edge[post] (p22);
%		\node [abstract_transition_description] [right = 1mm of ta2]  {$p_1 $};		
%		
%		
%	
%		%		
%		%		
%		%		%STATEs%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%				%state 1
%				{\small
%					\node[thread, label=180: $ p_1 $ ] (vr) [ below right   = -0.2 and 6.7 of p1]  {$r^{{}^{}}_{{}}$};
%					\node[thread, label=270:   $p_1$] (v1) [ right  = 1 of vr] {$ v_1 $};
%					\node[thread, label=0:   $p_2$] (v2) [above  right  = 0.5 and 1.2  of v1] {$ v_2 $};
%					\node[thread, label=0:   $p_1$] (v3) [below  right  = 0.5 and 1.2  of v1] {$ v_3 $};
%					
%					\path[->] (vr) edge node[label=90:$p_1$]  {} (v1);
%					\path[->] (v1) edge node[label=$p_{2}$]  {} (v2);
%					\path[->] (v1) edge node[label=$p_{2}$]  {} (v3);
%				}
%				%state 2
%				{\small
%				\node[thread, label=0: $ p_1 + p_{v_1} $ ] (vr) [ below right   = 0.5 and 8.5 of p21]  {$r^{{}^{}}_{{}}$};
%			}
%		\Large
%		\node [above right  = 0.5 and 3.5 of p1] (N) {{$(\N,s_0)$}};
%%		\node [above right  = -0.8 and 7 of N] {{$s_0$}};
%		\node [above right  = -0 and 3.5 of p21] (rN) {{$(\rooted{\N},\sr)$}};
%%		\node [above right  = -0.8 and 7 of rN] {{$\sr$}};
%		
%		%		%FINAL marking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		%		
%		%		%\node [below left  = 42mm and -8mm of pini] {$\mathcal F=\{p_{end},p_{beg}\}$};
%		%		
%		%		%RPN BOX%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%				\draw[color=black,very thick](6.2,1.5) -- (6.2,-6.5);
%				\draw[color=black,very thick](-2,-1.7) -- (12,-1.7);
%%				\draw[color=black](5,8) rectangle (10,-10);
%		%		\node at (-23mm,7mm) {\color{black}RPN $\N$};
%		%		
%		%		
%		
		
	\end{tikzpicture}
	
\end{center}


==> cover_proof.tex <==

\begin{tikzpicture}[scale=0.7]
%seq1
	\node (v0) at (0,1.3) {\large $s_{ini}\xrightarrow{\sigma}s$};
	

%seq2
	\node (v1) at (0,0) {\large $s_{ini}\xrightarrow{\widehat{\sigma}}s$};
	
%seq3
	\node[ ] (v21) [below left = 12mm and 28mm  of v1]   {\large $s_{ini}$};
	\node[ ] (v22) [right = 15mm of v21]  {\large $s_1$};
	\node(v23) [right = 10mm of v22] {};
	\node(v24) [right = 4mm of v23] {};
	\node(v25) [right = 10mm of v24] {$s_{n-1}$};
	\node[](v26) [right = 15mm of v25] {$s_n$};
        
        
	\path[->] (v21) edge node[label=90:$ \sigma _1$] {} (v22);
	\path[->] (v22) edge node[label=90:$ \sigma _2$] {} (v23);
	\draw[](v23) edge [dotted] ($(v23)!6mm!(v24)$) ;
	\path[->] (v24) edge node[label=90:$ \sigma _{n-1}$] {} (v25);
	\path[->] (v25) edge node[label=90:$ \sigma _n$] {} (v26);
        
%seq4
	\node[ ] (v31) [below left = 8mm and 2mm  of v21]   {\large $m_{ini}$};
	\node[ ] (v32) [right = 8mm of v31]  {\large $m_1$};
	\node(v33) [right = 8mm of v32] {};
	\node(v34) [right = 2mm of v33] {};
	\node(v35) [right = 8mm of v34] {\large $m_{k}$};
  
        
	\path[->] (v31) edge node[label=90:$ t _1$] {} (v32);
	\path[->] (v32) edge node[label=90:$ t _2$] {} (v33);
	\draw[](v33) edge [dotted] ($(v33)!5mm!(v34)$) ;
	\path[->] (v34) edge node[label=90:$ t _{k}$] {} (v35);

%seq5
	\node[ ] (v41) [below  = 8mm   of v31]   {\large $m_{ini}$};
	\node[ ] (v42) [right = 8mm of v41]  {\large $m'_1$};
	\node(v43) [right = 8mm of v42] {};
	\node(v44) [right = 2mm of v43] {};
	\node(v45) [right = 8mm of v44] {\large $m'_{k'}$};

	\path[->] (v41) edge node[label=90:$ t' _1$] {} (v42);
	\path[->] (v42) edge node[label=90:$ t' _2$] {} (v43);
	\draw[](v43) edge [dotted] ($(v43)!5mm!(v44)$) ;
	\path[->] (v44) edge node[label=90:$ t' _{k'}$] {} (v45);
	
%seq6

	\node[ ] (v51) [below left = 10mm and 20mm  of v44]   {\large $s_{ini}$};
	\node[ ] (v52) [right = 15mm of v51]  {\large $s'_1$};
	\node(v53) [right = 10mm of v52] {};
	\node(v54) [right = 4mm of v53] {};
	\node(v55) [right = 10mm of v54] {\large$s'_{n'-1}$};
	\node[](v56) [right = 15mm of v55] {\large$s'_{n'}$};
        
        
	\path[->] (v51) edge node[label=90:$ \sigma' _1$] {} (v52);
	\path[->] (v52) edge node[label=90:$ \sigma '_2$] {} (v53);
	\draw[](v53) edge [dotted] ($(v53)!5mm!(v54)$) ;
	\path[->] (v54) edge node[label=90:$ \sigma '_{n'-1}$] {} (v55);
	\path[->] (v55) edge node[label=90:$ \sigma '_{n'}$] {} (v56);

%explanations
	\node[olive] at (4.1,0.7) {Remove unnecessary threads  (Prop.~\ref{prop:Bound to the possible threads}) };
	\path[->,olive,dashed,thick] (v0) edge[]  node{} (v1);	

	\node[red] at (0.1,-1.0) {Reorder $\widehat{\sigma}$ into  };
	\node[red] at (0.1,-1.5) {a greedy sequence (Prop.~\ref{prop:There is a good path})};
	\path[->,red,dashed,thick] (v1) edge[out=200, in=45]  node{} (v21);
	\path[->,red,dashed,thick] (v1) edge[out=-20, in=135] node {} (v26);
	
	\node[blue] at (2.8,-3.2) {Translate the sequence on a specific thread };
	\node[blue] at (4.5,-3.8) { to a sequence on a simulation of a thread (Lem.~\ref{lem: translating from RPN to sim}) };
	\path[->,blue,dashed,thick] (v21) edge node[] {} (v31);
	\path[->,blue,dashed,thick] (v22) edge node[] {} (v35);
	
	\node[brown] at (3.2,-5) {Using Rackoff technique to find };
	\node[brown] at (4.25,-5.5) {  a short sequence on the Petri net (Th.~\ref{thm:Rackoff covering path})   };
	\path[->,brown,dashed,thick] (v31) edge node[] {} (v41);
	\path[->,brown,dashed,thick] (v35) edge node[] {} (v45);
	
	\node[purple] at (3.5,-7) {Translating back to the RPN (Lem.~\ref{lem: translating from sim to RPN })};
	\path[->,purple,dashed,thick] (v41) edge node[] {} (v51);
	\path[->,purple,dashed,thick] (v45) edge node[] {} (v52);





\end{tikzpicture}

==> firing_sequance.tex <==

\begin{tikzpicture}[
			scale=0.7,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            %node distance = 2cm, % distance between nodes
            semithick % line style
        ]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,positioning}
        \tikzstyle{state}=[
        	circle,
            draw = black,
            thick,
            fill = white,
            minimum size = 1mm
        ]
        \small
%TREE 1
        \node[state, fill=black, label=   $p_{ini}$] (v11) at (0,0)  {};

 %TREE 2
        \node[state, label=   $0$] (v21) at (3,0)  {};
    	\node[state, fill=black, label=180:  $p_{beg}$,label=0: $v$] (v22) [below  = 5mm of v21] {};

        \path[->] (v21) edge node[xshift = -5,label=0:$  p_{fin}$]  {} (v22);

%TREE 3
        \node[state, label=  $0 $] (v31) at (6,0)  {};
        \node[state,fill=black, label=180:   $p_{b_1}$] (v32) [below  = 5mm of v31] {};

        \path[->] (v31) edge node[xshift = -5,label=0:${  p_{fin}}$] {} (v32);


%TREE 4
       \node[state, label=  $0 $] (v41) at (9,0)  {};
       \node[state, label=180:   $0$] (v42) [below  = 5mm of v41] {};
        \node[state,fill=black, label=180:   $p_{beg}$] (v43) [below  = 5mm of v42] {};

       \path[->] (v41) edge node[xshift = -5,label=0:${  p_{fin}}$] {} (v42);
       \path[->] (v42) edge node[xshift=-5,label=0:$p_{b_2}$] {} (v43);

%TREE 5

        \node[state, label=  $0 $] (v51) at (12,-2.5)  {};
        \node[state, label=180:   $0$] (v52) [below  = 5mm of v51] {};
        \node[state,fill=black, label=180:   $p_{end}$,label=0:$w$] (v53) [below  = 5mm of v52] {};

        \path[->] (v51) edge node[xshift=-5,label=0:${p_{fin}}$] {} (v52);
        \path[->] (v52) edge node[xshift=-5,label=0:$p_{b_2}$] {} (v53);

%TREE 6
        \node[state, label=  $0 $] (v61) at (9,-4)  {};
        \node[state,fill=black, label=180:   $p_{b_2}$] (v62) [below  = 5mm of v61] {};

        \path[->] (v61) edge node[xshift = -5,label=0: ${p_{fin}}$] {} (v62);


%TREE 7
         \node[state, label=  $0 $] (v71) at (6,-4)  {};
         \node[state,fill=black, label=180:   $p_{end}$] (v72) [below  = 5mm of v71] {};

         \path[->] (v71) edge node[xshift=-5,label=0:${p_{fin}}$] {} (v72);

%TREE 8
\node[state, label=  $p_{fin} $] (v81) at (3,-4)  {};

%firing sequance

       \path[->,darkgray ,dashed,shorten <=0.5cm,shorten >=0.5cm] (v11) edge node {  $t_{beg}$} (v21);
       \path[->,darkgray,dashed,shorten <=0.5cm,shorten >=0.5cm] (v21) edge node {  $t_{b_1}$} (v31);
       \path[->,darkgray,dashed,shorten <=0.5cm,shorten >=0.5cm] (v31) edge  node {  $t_{b_2}$} (v41);
       \path[->,darkgray,dashed,shorten <=0.5cm,shorten >=0.5cm] (v41) edge [bend left] node[label=100:$t_{sa}$] {}(v51);
       \path[->,darkgray,dashed,shorten <=0.5cm,shorten >=0.5cm] (v51) edge [bend left] node[label=100:$t_{\tau_2}$] {}(v61);
       \path[->,darkgray,dashed,shorten <=0.5cm,shorten >=0.5cm] (v61) edge node[label=90:$t_{b_3}$] {}(v71);
       \path[->,darkgray,dashed,shorten <=0.5cm,shorten >=0.5cm] (v71) edge node[label=90:$t_{\tau_2}$] {}(v81);




\end{tikzpicture}




==> lan_compare.tex <==
% !TEX root =main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{center}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da8794029862462062] 
	\draw [line width=1.5,fill = red,fill opacity=0.7]    (190.64,191) .. controls (220.68,92.76) and (353.01,101.83) .. (389.41,191) ;
	%Curve Lines [id:da09236126653616439] 
	\draw [line width=1.5,fill= blue,fill opacity=0.6]    (326.03,191) .. controls (327.65,186.83) and (329.43,182.85) .. (331.37,179.07) .. controls (375.14,93.67) and (497.95,105.62) .. (525.8,191) ;
	%Curve Lines [id:da9657907074474952] 
	\draw [line width=1.5 , fill=green,fill opacity=0.1]    (50.41,190.87) .. controls (114.84,-3.81) and (338.94,14.17) .. (400.57,190.87) ;
	%Curve Lines [id:da12050668963490907] 
	\draw [line width=1.5,fill=black,fill opacity=0.2]    (182.64,191) .. controls (247.07,-3.68) and (471.17,14.3) .. (532.8,191) ;
	%Curve Lines [id:da12050668963490907] 
	\draw [line width=1.5,fill=yellow,fill opacity=0.05]    (20.64,191) .. controls (100.07,-80) and (471.17,-50) .. (560.8,191) ;
	%Shape: Ellipse [id:dp46359562446994673] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.29,166.37) .. controls (115.29,164.99) and (116.66,163.87) .. (118.35,163.87) .. controls (120.04,163.87) and (121.41,164.99) .. (121.41,166.37) .. controls (121.41,167.75) and (120.04,168.87) .. (118.35,168.87) .. controls (116.66,168.87) and (115.29,167.75) .. (115.29,166.37) -- cycle ;
	%Shape: Ellipse [id:dp16642998823347244] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.75,163.37) .. controls (248.75,161.99) and (250.12,160.87) .. (251.81,160.87) .. controls (253.5,160.87) and (254.87,161.99) .. (254.87,163.37) .. controls (254.87,164.75) and (253.5,165.87) .. (251.81,165.87) .. controls (250.12,165.87) and (248.75,164.75) .. (248.75,163.37) -- cycle ;
	%Shape: Ellipse [id:dp4932486211006908] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.06,161.37) .. controls (425.06,159.99) and (426.43,158.87) .. (428.12,158.87) .. controls (429.81,158.87) and (431.18,159.99) .. (431.18,161.37) .. controls (431.18,162.75) and (429.81,163.87) .. (428.12,163.87) .. controls (426.43,163.87) and (425.06,162.75) .. (425.06,161.37) -- cycle ;
	%Shape: Ellipse [id:dp3363832620255368] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.92,78.37) .. controls (347.92,76.99) and (349.29,75.87) .. (350.98,75.87) .. controls (352.67,75.87) and (354.04,76.99) .. (354.04,78.37) .. controls (354.04,79.75) and (352.67,80.87) .. (350.98,80.87) .. controls (349.29,80.87) and (347.92,79.75) .. (347.92,78.37) -- cycle ;
	
	% Text Node
	\draw (144.8,38) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Reach$-$PN$};
	% Text Node
	\draw (340.41,36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Cov$-$RPN$};
	% Text Node
	\draw (243.2,103) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Cov$-$PN$};
	% Text Node
	\draw (428.27,104) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$CF$};
	% Text Node
	\draw (245.2,-17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Reach$-$RPN$};
	% Text Node
	\draw (124.61,156) node [anchor=north west][inner sep=0.75pt]    {$\mathcal L_{3}$};
	% Text Node
	\draw (259.07,152) node [anchor=north west][inner sep=0.75pt]    {$\mathcal L_{1}$};
	% Text Node
	\draw (434.38,150) node [anchor=north west][inner sep=0.75pt]    {$\mathcal L_{2}$};
	% Text Node
	\draw (361.17,67) node [anchor=north west][inner sep=0.75pt]    {$\mathcal L_{1} \cup \mathcal L_{2}$};
	
	\draw (270.17,20) node [anchor=north west][inner sep=0.75pt]    {$\mathcal L_{2} \cup\mathcal L_{3}$};
	\filldraw[black] (260,30) circle (2pt) node[] {};
	
	

	\draw[ultra thick] (19.5,191) -- (562,191);
	
	\end{tikzpicture}
\end{center}





%% !TEX root =main.tex
%
%
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{center}
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%%Curve Lines [id:da8794029862462062] 
%\draw [line width=1.5,fill = red,fill opacity=0.7]    (190.64,191) .. controls (220.68,92.76) and (353.01,101.83) .. (389.41,191) ;
%%Curve Lines [id:da09236126653616439] 
%\draw [line width=1.5,fill= blue,fill opacity=0.6]    (326.03,191) .. controls (327.65,186.83) and (329.43,182.85) .. (331.37,179.07) .. controls (375.14,93.67) and (497.95,105.62) .. (525.8,191) ;
%%Curve Lines [id:da9657907074474952] 
%\draw [line width=1.5 , fill=green,fill opacity=0.1]    (50.41,190.87) .. controls (114.84,-3.81) and (338.94,14.17) .. (400.57,190.87) ;
%%Curve Lines [id:da12050668963490907] 
%\draw [line width=1.5,fill=gray,fill opacity=0.15]    (182.64,191) .. controls (247.07,-3.68) and (471.17,14.3) .. (532.8,191) ;
%%Shape: Ellipse [id:dp46359562446994673] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.29,166.37) .. controls (115.29,164.99) and (116.66,163.87) .. (118.35,163.87) .. controls (120.04,163.87) and (121.41,164.99) .. (121.41,166.37) .. controls (121.41,167.75) and (120.04,168.87) .. (118.35,168.87) .. controls (116.66,168.87) and (115.29,167.75) .. (115.29,166.37) -- cycle ;
%%Shape: Ellipse [id:dp16642998823347244] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.75,163.37) .. controls (248.75,161.99) and (250.12,160.87) .. (251.81,160.87) .. controls (253.5,160.87) and (254.87,161.99) .. (254.87,163.37) .. controls (254.87,164.75) and (253.5,165.87) .. (251.81,165.87) .. controls (250.12,165.87) and (248.75,164.75) .. (248.75,163.37) -- cycle ;
%%Shape: Ellipse [id:dp4932486211006908] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.06,161.37) .. controls (425.06,159.99) and (426.43,158.87) .. (428.12,158.87) .. controls (429.81,158.87) and (431.18,159.99) .. (431.18,161.37) .. controls (431.18,162.75) and (429.81,163.87) .. (428.12,163.87) .. controls (426.43,163.87) and (425.06,162.75) .. (425.06,161.37) -- cycle ;

%%Shape: Ellipse [id:dp3363832620255368] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.92,78.37) .. controls (347.92,76.99) and (349.29,75.87) .. (350.98,75.87) .. controls (352.67,75.87) and (354.04,76.99) .. (354.04,78.37) .. controls (354.04,79.75) and (352.67,80.87) .. (350.98,80.87) .. controls (349.29,80.87) and (347.92,79.75) .. (347.92,78.37) -- cycle ;
%
%% Text Node
%\draw (135.8,34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Reach$-$PN$};
%% Text Node
%\draw (359.41,36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Cov$-$RPN$};
%% Text Node
%\draw (243.2,103) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Cov$-$PN$};
%% Text Node
%\draw (428.27,104) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$CF$};
%% Text Node
%\draw (124.61,156) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
%% Text Node
%\draw (259.07,152) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
%% Text Node
%\draw (434.38,150) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
%% Text Node
%\draw (361.17,67) node [anchor=north west][inner sep=0.75pt]    {$L_{1} \cup L_{2}$};
%
%\draw[ultra thick] (49.5,191) -- (533.5,191);
%
%\end{tikzpicture}
%\end{center}
%


==> rooted_rpn.tex <==
% !TEX root =main.tex
\begin{center}
%	\igor{change t1 to abstract one, and delete the middle line}
	\begin{tikzpicture}[]
		
		\tikzstyle{place}=[circle,thick,draw=black!75,minimum size=5mm]
		\tikzstyle{thread}=[circle,thick,draw=black!75,minimum size=3mm]
		\tikzstyle{elementary_transition}=[rectangle,minimum width=15, minimum height=1,draw=black!75,]
		\tikzstyle{abstract_transition}=[rectangle,minimum width=15, minimum height=0.5,double,draw=black!100,]
		\tikzstyle{abstract_transition_description}=[rectangle,minimum width=5, minimum height=5,draw=black!75,]
		\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}
		\tikzstyle{cut_transition}=[rectangle,minimum width=15, minimum height=0.5,fill=black,draw=black!100,]
		
		%RPN 1
		%PLACES:
		\node [place, tokens=0,label=90:$p_{1}$] (p1)  {};
		\node [place, tokens=0,label=0:$p_{2}$] (p2)  [right = 2 of p1]  {};
		
		%TRANSITIONS:
		\node [abstract_transition,label=270:$t_{2}$] (t1) [right = 0.75  of p1] {}
		edge[pre] (p1)
		edge[post] (p2);
		\node [abstract_transition_description] [above = 1mm of t1]  {$p_1$};
		
		\node [abstract_transition,label=270:$t_{1}$] (t1) [left = 0.75  of p1] {}
		edge[pre,bend right] (p1)
		edge[post,bend left] (p1);
		\node [abstract_transition_description] [above = 1mm of t1]  {$p_1$};
		
		%RPN 2
		%PLACES:
		\node [place, tokens=0,label=90:$p_{1}$] (p21) [below = 2.5 of p1]   {};
		\node [place, tokens=0,label=0:$p_{2}$] (p22)  [right = 3 of p21]  {};
		\node [place, tokens=0,label=180:$p_{v_1}$] (pv1)  [below = 1.83 of p21]  {};
		\node [place, tokens=0,label=1800:$p_{v_2}$] (pv2)  [below left = 2 and 1 of p22]  {};
		\node [place, tokens=0,label=0:$p_{v_3}$] (pv3)  [below right = 2 and 1 of p22]  {};
		
		%TRANSITIONS:
		\node [abstract_transition,label=270:$t_{1}$] (t1) [left = 0.75  of p21] {}
		edge[pre,bend right] (p21)
		edge[post,bend left] (p21);
		\node [abstract_transition_description] [above = 1mm of t1]  {$p_1$};
		\node [abstract_transition,label=270:$t_{2}$] (t1) [right = 1.2  of p21] {}
		edge[pre] (p21)		edge[post] (p22);
		\node [abstract_transition_description] [above = 1mm of t1]  {$p_1$};
		
		
		
		\node  [abstract_transition,label=0:$t_{v_1}$] (ta2) [above = 0.8 of pv1] {}
				edge[pre] (pv1)
				edge[post] (p21);
		\node [abstract_transition_description] [left = 1mm of ta2]  {$p_1 + p_{v_2}+p_{v_3}$};
			
		\node  [abstract_transition,label=0:$t_{v_2}$] (ta2) [above = 0.8 of pv2] {}
		edge[pre] (pv2)
		edge[post] (p22);
		\node [abstract_transition_description] [left = 1mm of ta2]  {$p_2$};
		
			
		\node  [abstract_transition,label=180:$t_{v_3}$] (ta2) [above = 0.8 of pv3] {}
		edge[pre] (pv3)
		edge[post] (p22);
		\node [abstract_transition_description] [right = 1mm of ta2]  {$p_1 $};		
		
		
	
		%		
		%		
		%		%STATEs%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
				%state 1
				{\small
					\node[thread, label=180: $ p_1 $ ] (vr) [ below right   = -0.2 and 6.7 of p1]  {$r^{{}^{}}_{{}}$};
					\node[thread, label=270:   $p_1$] (v1) [ right  = 1 of vr] {$ v_1 $};
					\node[thread, label=0:   $p_2$] (v2) [above  right  = 0.5 and 1.2  of v1] {$ v_2 $};
					\node[thread, label=0:   $p_1$] (v3) [below  right  = 0.5 and 1.2  of v1] {$ v_3 $};
					
					\path[->] (vr) edge node[label=90:$p_1$]  {} (v1);
					\path[->] (v1) edge node[label=$p_{2}$]  {} (v2);
					\path[->] (v1) edge node[label=$p_{2}$]  {} (v3);
				}
				%state 2
				{\small
				\node[thread, label=0: $ p_1 + p_{v_1} $ ] (vr) [ below right   = 0.5 and 8.5 of p21]  {$r^{{}^{}}_{{}}$};
			}
		\Large
		\node [above right  = 0.5 and 3.5 of p1] (N) {{$(\N,s_0)$}};
%		\node [above right  = -0.8 and 7 of N] {{$s_0$}};
		\node [above right  = -0 and 3.5 of p21] (rN) {{$(\rooted{\N},\sr)$}};
%		\node [above right  = -0.8 and 7 of rN] {{$\sr$}};
		
		%		%FINAL marking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%		
		%		%\node [below left  = 42mm and -8mm of pini] {$\mathcal F=\{p_{end},p_{beg}\}$};
		%		
		%		%RPN BOX%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%				\draw[color=black,very thick](6.2,1.5) -- (6.2,-6.5);
				\draw[color=black,very thick](-2,-1.7) -- (12,-1.7);
%				\draw[color=black](5,8) rectangle (10,-10);
		%		\node at (-23mm,7mm) {\color{black}RPN $\N$};
		%		
		%		
		
		
	\end{tikzpicture}
	
\end{center}


==> rpn_example.tex <==
\begin{tikzpicture}[]

\tikzstyle{place}=[circle,thick,draw=black!75,minimum size=5mm]
\tikzstyle{thread}=[circle,thick,draw=black!75,minimum size=3mm]
\tikzstyle{elementary_transition}=[rectangle,minimum width=15, minimum height=1,draw=black!75,]
\tikzstyle{abstract_transition}=[rectangle,minimum width=15, minimum height=0.5,double,draw=black!100,]
\tikzstyle{abstract_transition_description}=[rectangle,minimum width=5, minimum height=5,draw=black!75,]
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}
\tikzstyle{cut_transition}=[rectangle,minimum width=15, minimum height=0.5,fill=black,draw=black!100,]


%PLACES:
%FIRST sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [place, tokens=0,label=150:$p_{beg}$] (pbeg)  {};

\node [place, tokens=0,label=180:$p_{a_1}$] (pa1)  [below left = 11mm and 8mm of pbeg]  {};
\node [place,tokens=0,label=180:$p_{a_2}$] (pa2)  [below = 10mm  of pa1] {};

\node [place,tokens=1,label=200:$p_{end}$] (pe) [below  = 39mm of pbeg]  {};

\node [place, tokens=0,label=0:$p_{b_1}$] (pb1)  [below right = 11mm and 8mm of pbeg]  {};
\node [place,label=0:$p_{b_2}$] (pb2)  [below = 10mm  of pb1] {};

%SECOND sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [place, tokens=0,label=$p_{ini}$] (pini) [right = 35mm of pbeg] {};
\node [place, tokens=0,label=270:$p_{fin}$] (pfin) [below = 15mm of pini] {};

%
%TRANSITIONS:
%FIRST sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node  [cut_transition,label=0:$t_{\tau_1}$] (ta2) [above = 5mm of pbeg] {}
edge[pre] (pbeg);
\node  [cut_transition,label=0:$t_{\tau_2}$] (ta2) [below = 5mm of pe] {}
edge[pre] (pe);


\node [elementary_transition,label=180:$t_{a_1}$] (ta1) [below left = 3mm and 7.5mm  of pbeg] {}
	edge[pre,bend left] (pbeg)
	edge[post] (pa1);

\node  [abstract_transition,label=180:$t_{a_2}$] (ta2) [below = 3.5mm of pa1] {}
	edge[pre] (pa1)
	edge[post] (pa2);
\node [abstract_transition_description] [left = 6mm of ta2]  {$p_{beg}$};

\node [elementary_transition,label=180:$t_{a_3}$] (ta3) [below = 3.5mm of pa2] {}
	edge[pre] (pa2)
	edge[post,bend right] (pe);
%%%%
\node [elementary_transition,label=0:$t_{b_1}$] (tb1) [below right = 3mm and 7.5mm  of pbeg] {}
edge[pre,bend right] (pbeg)
edge[post] (pb1);

\node  [abstract_transition,label=0:$t_{b_2}$] (tb2) [below = 3.5mm of pb1] {}
edge[pre] (pb1)
edge[post] (pb2);
\node [abstract_transition_description] [right = 6mm of tb2]  {$p_{beg}$};

\node [elementary_transition,label=0:$t_{b_3}$] (tb3) [below = 3.5mm of pb2] {}
edge[pre] (pb2)
edge[post,bend left] (pe);
%%%%

\node [elementary_transition,label=180:$t_{sb}$] (tsb) [below right = 26mm and 1mm  of pbeg] {}
edge[pre] (pbeg)
edge[post] (pe);

\node [elementary_transition,label=0:$t_{sa}$] (tsb) [below left = 13mm and 1mm  of pbeg] {}
edge[pre] (pbeg)
edge[post] (pe);

%SECOND sub net%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node [elementary_transition,label=180:$t_{\epsilon}$] (temp) [below left = 6mm and 3mm  of pini] {}
%edge[pre,bend left] (pini)
%edge[post,bend right] (pfin);

\node  [abstract_transition,label=180:$t_{beg}$] (ta2) [below  = 6mm of pini] {}
edge[pre] (pini)
edge[post] (pfin);
\node [abstract_transition_description] [right = 2mm of ta2]  {$p_{beg}$};


%OTHER:
%STATE%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\small
\node[thread, label=0:$\bf0$ (the root $ r_s $) ] (v1) [below right   = 0mm and 30mm of pini]  {};
\node[thread, label=0:   $\bf0$] (v2) [below  = 8mm of v1] {};
\node[thread, label=0:   $p_{end}$] (v3) [below  = 8mm of v2] {};

\path[->] (v1) edge node[label=0:$p_{fin}$]  {} (v2);
\path[->] (v2) edge node[label=0:$p_{b_2}$]  {} (v3);
\path[dashed] (v3) edge node[label=0:$ $]  {} (56mm,-57mm);
\path[dashed] (v3) edge node[label=0:$ $]  {} (56mm,12mm);
\node [above right  = 2mm and -10mm of v1] {$ s $ - A state of $ \N $};
\node [right  = 5mm of v1] {};
}
%FINAL marking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node [below left  = 42mm and -8mm of pini] {$\mathcal F=\{p_{end},p_{beg}\}$};

%RPN BOX%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[color=black,dashed](55mm,-57mm) rectangle (-30mm,12mm);
\node at (-23mm,7mm) {\color{black}RPN $\N$};




\end{tikzpicture}


==> rpn_hat.tex <==
% !TEX root =main.tex
\begin{center}
	\begin{tikzpicture}[]
		
		\tikzstyle{place}=[circle,thick,draw=black!75,minimum size=5mm]
		\tikzstyle{thread}=[circle,thick,draw=black!75,minimum size=3mm]
		\tikzstyle{elementary_transition}=[rectangle,minimum width=15, minimum height=1,draw=black!75,]
		\tikzstyle{abstract_transition}=[rectangle,minimum width=15, minimum height=0.5,double,draw=black!100,]
		\tikzstyle{abstract_transition_description}=[rectangle,minimum width=5, minimum height=5,draw=black!75,]
		\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}
		\tikzstyle{cut_transition}=[rectangle,minimum width=15, minimum height=0.5,fill=black,draw=black!100,]
		
		%RPN 1
		%PLACES:
		\node [place, tokens=0,label=170:$p_{1}$] (p1)  {};
		\node [place, tokens=0,label=0:$p_{2}$] (p2)  [below = 2 of p1]  {};
		
		%TRANSITIONS:
			\node  [cut_transition,label=0:$t_{\tau}$] (tau) [above = 0.5 of p1] {}
			edge[pre] (p1);
			
			\node  [abstract_transition,label=0:$t_{1}$] (ta2) [below  =   0.8 of p1] {}
					edge[pre] (p1)
					edge[post] (p2);
			\node [abstract_transition_description] [left = 1mm of ta2]  {$p_1$};
			
			\node  [abstract_transition,label=180:$t_{2}$] (ta2) [below right = 0.9 and 1.2 of p1] {}
			edge[pre] (p1)
			edge[post] (p2);
			\node [abstract_transition_description] [right = 1mm of ta2]  {$p_2$};
		
		%RPN 2
		%PLACES:
		\node [place, tokens=0,label=170:$p_{1}$] (p21) [right  = 5 of p1]  {};
		\node [place, tokens=0,label=0:$p_{2}$] (p22)  [below = 2 of p21]  {};
		
		%TRANSITIONS:
		\node  [cut_transition,label=0:$t_{\tau}$] (tau2) [above = 0.5 of p21] {}
		edge[pre] (p21);
		
		\node  [abstract_transition,label=0:$t_{1}$] (ta22) [below  =   0.8 of p21] {}
		edge[pre] (p21)
		edge[post] (p22);
		\node [abstract_transition_description] [left = 1mm of ta22]  {$p_1$};
		
		\node  [abstract_transition,label=180:$t_{2}$] (ta21) [below right = 0.9 and 1.2 of p21] {}
		edge[pre] (p21)
		edge[post] (p22);
		\node [abstract_transition_description] [right = 1mm of ta21]  {$p_2$};
		
		\node [elementary_transition,label=100:$t_{1}^r$] (t21) [left = 1  of ta22] {}
				edge[pre,bend left] (p21)		
				edge[post,bend right] (p22);
		
		
		
		%RPN3
		%PLACES:
		\node [place, tokens=0,label=170:$p_{1}$] (p21) [right  = 5 of p21]  {};
		\node [place, tokens=0,label=0:$p_{2}$] (p22)  [below = 2 of p21]  {};
		
		%TRANSITIONS:
		
		\node  [elementary_transition,label=0:$t_{1}$] (ta22) [below  =   0.8 of p21] {}
		edge[pre] (p21);
%		edge[post] (p22);
%		\node [abstract_transition_description] [left = 1mm of ta22]  {$p_1$};
		
		\node  [elementary_transition,label=180:$t_{2}$] (ta21) [below right = 0.9 and 1.2 of p21] {}
		edge[pre] (p21);
%		edge[post] (p22);
%		\node [abstract_transition_description] [right = 1mm of ta21]  {$p_2$};
		
		\node [elementary_transition,label=100:$t_{1}^r$] (t21) [left = 1  of ta22] {}
		edge[pre,bend left] (p21)		
		edge[post,bend right] (p22);
		
		
%		%RPN 2
%		%PLACES:
%		\node [place, tokens=0,label=180:$p_{1}$] (p21) [below = 2.5 of p1]   {};
%		\node [place, tokens=0,label=0:$p_{2}$] (p22)  [right = 3 of p21]  {};
%		\node [place, tokens=0,label=180:$p_{v_1}$] (pv1)  [below = 1.83 of p21]  {};
%		\node [place, tokens=0,label=1800:$p_{v_2}$] (pv2)  [below left = 2 and 1 of p22]  {};
%		\node [place, tokens=0,label=0:$p_{v_3}$] (pv3)  [below right = 2 and 1 of p22]  {};
%		
%		%TRANSITIONS:
%		\node [elementary_transition,label=90:$t_{1}$] (t1) [right = 1.2  of p21] {}
%		edge[pre] (p21)		edge[post] (p22);
%		
%		\node  [abstract_transition,label=0:$t_{v_1}$] (ta2) [above = 0.8 of pv1] {}
%				edge[pre] (pv1)
%				edge[post] (p21);
%		\node [abstract_transition_description] [left = 1mm of ta2]  {$p_1 + p_{v_2}+p_{v_3}$};
%			
%		\node  [abstract_transition,label=0:$t_{v_2}$] (ta2) [above = 0.8 of pv2] {}
%		edge[pre] (pv2)
%		edge[post] (p22);
%		\node [abstract_transition_description] [left = 1mm of ta2]  {$p_2$};
%		
%			
%		\node  [abstract_transition,label=180:$t_{v_3}$] (ta2) [above = 0.8 of pv3] {}
%		edge[pre] (pv3)
%		edge[post] (p22);
%		\node [abstract_transition_description] [right = 1mm of ta2]  {$p_1 $};		

		%		
		%		
		\node[above = 1  of p1 ] (N) {{$\N$}};
		\node[right = 4.9 of N ] (Nh) {{$\widehat{\N}$}};
		\node[right = 10.5 of N ] (Nhel) {{$\widehat{\N}_{el}$}};
		
	\end{tikzpicture}
	
\end{center}

